PGNAA Spectral Classification of Aluminium and Copper Alloys with Machine Learning

In this paper, we explore the optimization of metal recycling with a focus on real-time differentiation between alloys of copper and aluminium. Spectral data, obtained through Prompt Gamma Neutron Activation Analysis (PGNAA), is utilized for classification. The study compares data from two detectors, cerium bromide (CeBr$_{3}$) and high purity germanium (HPGe), considering their energy resolution and sensitivity. We test various data generation, preprocessing, and classification methods, with Maximum Likelihood Classifier (MLC) and Conditional Variational Autoencoder (CVAE) yielding the best results. The study also highlights the impact of different detector types on classification accuracy, with CeBr$_{3}$ excelling in short measurement times and HPGe performing better in longer durations. The findings suggest the importance of selecting the appropriate detector and methodology based on specific application requirements.

==> images/data_generation_cvae_alu.tex <==

\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel=\textcolor{black}{Energy [keV]},
xmajorgrids,
xmin=160.05, xmax=1038.95,
xtick style={color=dimgray85},
y grid style={lightgray},
ylabel=\textcolor{black}{Counts},
ymajorgrids,
ymin=-3.65, ymax=76.65,
ytick style={color=dimgray85}
]
\addplot [semithick, blue]
table {%
200 35
201 25
202 23
203 19
204 28
205 30
206 17
207 27
208 23
209 29
210 22
211 29
212 24
213 34
214 21
215 24
216 19
217 33
218 31
219 22
220 27
221 29
222 26
223 25
224 22
225 19
226 32
227 32
228 26
229 22
230 22
231 26
232 30
233 29
234 27
235 25
236 17
237 18
238 29
239 24
240 13
241 17
242 25
243 11
244 18
245 24
246 27
247 27
248 21
249 26
250 20
251 21
252 25
253 24
254 27
255 23
256 22
257 16
258 20
259 18
260 18
261 30
262 19
263 27
264 23
265 25
266 20
267 22
268 20
269 17
270 23
271 17
272 12
273 21
274 16
275 27
276 28
277 29
278 25
279 24
280 36
281 29
282 32
283 23
284 20
285 13
286 20
287 29
288 14
289 19
290 23
291 21
292 20
293 20
294 16
295 16
296 21
297 22
298 24
299 27
300 21
301 20
302 22
303 19
304 20
305 21
306 22
307 15
308 15
309 12
310 17
311 10
312 16
313 17
314 14
315 18
316 9
317 10
318 20
319 15
320 12
321 17
322 19
323 13
324 18
325 11
326 10
327 16
328 16
329 18
330 19
331 25
332 16
333 14
334 19
335 14
336 15
337 10
338 9
339 23
340 19
341 17
342 14
343 12
344 11
345 13
346 16
347 17
348 17
349 13
350 23
351 18
352 15
353 16
354 14
355 12
356 14
357 19
358 8
359 12
360 9
361 9
362 19
363 17
364 15
365 10
366 15
367 14
368 11
369 14
370 13
371 15
372 16
373 8
374 13
375 15
376 14
377 18
378 16
379 10
380 9
381 15
382 8
383 16
384 21
385 15
386 13
387 15
388 13
389 14
390 20
391 12
392 21
393 19
394 11
395 8
396 9
397 6
398 9
399 15
400 8
401 12
402 17
403 6
404 17
405 11
406 9
407 15
408 14
409 17
410 15
411 16
412 11
413 10
414 15
415 16
416 22
417 12
418 12
419 16
420 12
421 20
422 18
423 12
424 15
425 15
426 8
427 17
428 13
429 16
430 11
431 17
432 12
433 5
434 17
435 8
436 11
437 18
438 19
439 13
440 14
441 12
442 10
443 11
444 15
445 17
446 16
447 16
448 8
449 12
450 7
451 12
452 11
453 16
454 11
455 8
456 8
457 14
458 13
459 8
460 8
461 15
462 9
463 16
464 14
465 7
466 7
467 20
468 11
469 10
470 14
471 17
472 20
473 14
474 10
475 7
476 14
477 11
478 10
479 16
480 7
481 11
482 4
483 10
484 6
485 7
486 7
487 12
488 12
489 11
490 16
491 9
492 8
493 14
494 8
495 16
496 4
497 16
498 5
499 15
500 11
501 19
502 6
503 11
504 16
505 10
506 11
507 11
508 9
509 11
510 10
511 14
512 5
513 8
514 15
515 14
516 9
517 11
518 7
519 7
520 9
521 8
522 10
523 5
524 16
525 16
526 11
527 10
528 7
529 12
530 11
531 6
532 14
533 12
534 14
535 11
536 10
537 8
538 13
539 12
540 4
541 4
542 8
543 12
544 16
545 6
546 9
547 8
548 14
549 11
550 12
551 8
552 8
553 7
554 4
555 12
556 11
557 20
558 17
559 8
560 10
561 13
562 11
563 6
564 8
565 5
566 14
567 10
568 7
569 10
570 9
571 7
572 5
573 9
574 8
575 10
576 8
577 11
578 8
579 8
580 11
581 7
582 5
583 3
584 9
585 9
586 9
587 5
588 5
589 2
590 6
591 8
592 7
593 7
594 11
595 7
596 7
597 10
598 7
599 8
600 10
601 12
602 4
603 11
604 7
605 5
606 7
607 13
608 7
609 6
610 8
611 5
612 3
613 4
614 4
615 4
616 4
617 8
618 5
619 6
620 10
621 7
622 8
623 4
624 5
625 3
626 4
627 5
628 4
629 4
630 4
631 6
632 5
633 6
634 7
635 8
636 2
637 9
638 7
639 3
640 10
641 10
642 3
643 6
644 9
645 9
646 5
647 5
648 6
649 7
650 7
651 6
652 6
653 8
654 2
655 4
656 8
657 10
658 7
659 7
660 3
661 6
662 6
663 4
664 5
665 6
666 2
667 6
668 5
669 7
670 5
671 12
672 9
673 10
674 11
675 9
676 5
677 9
678 9
679 11
680 8
681 5
682 6
683 7
684 8
685 8
686 6
687 13
688 7
689 4
690 3
691 4
692 4
693 4
694 4
695 4
696 4
697 10
698 3
699 7
700 6
701 12
702 3
703 5
704 11
705 9
706 9
707 5
708 5
709 8
710 10
711 6
712 6
713 4
714 8
715 4
716 5
717 6
718 7
719 8
720 12
721 29
722 51
723 73
724 60
725 60
726 44
727 28
728 7
729 9
730 10
731 3
732 2
733 7
734 5
735 7
736 3
737 7
738 3
739 3
740 3
741 7
742 6
743 5
744 4
745 8
746 4
747 7
748 5
749 4
750 5
751 4
752 6
753 5
754 3
755 8
756 4
757 5
758 8
759 6
760 2
761 9
762 5
763 4
764 3
765 7
766 5
767 5
768 8
769 7
770 3
771 4
772 3
773 6
774 1
775 5
776 6
777 8
778 4
779 7
780 2
781 7
782 2
783 4
784 6
785 3
786 3
787 6
788 6
789 5
790 6
791 5
792 3
793 4
794 3
795 8
796 5
797 4
798 5
799 9
800 3
801 5
802 5
803 5
804 1
805 8
806 9
807 6
808 6
809 9
810 6
811 3
812 5
813 6
814 4
815 7
816 9
817 8
818 4
819 2
820 10
821 7
822 2
823 8
824 7
825 5
826 5
827 4
828 2
829 4
830 7
831 0
832 3
833 4
834 5
835 7
836 3
837 3
838 6
839 4
840 3
841 6
842 6
843 11
844 18
845 16
846 17
847 8
848 8
849 8
850 2
851 8
852 4
853 11
854 4
855 6
856 3
857 14
858 6
859 7
860 3
861 9
862 5
863 10
864 4
865 4
866 2
867 5
868 5
869 2
870 7
871 5
872 5
873 5
874 4
875 5
876 3
877 3
878 7
879 9
880 4
881 3
882 5
883 4
884 1
885 2
886 5
887 5
888 1
889 3
890 3
891 5
892 1
893 2
894 6
895 2
896 5
897 3
898 2
899 3
900 6
901 6
902 6
903 4
904 5
905 3
906 3
907 7
908 0
909 2
910 2
911 1
912 2
913 4
914 4
915 7
916 6
917 3
918 3
919 3
920 4
921 3
922 4
923 4
924 4
925 4
926 3
927 7
928 5
929 2
930 6
931 4
932 7
933 5
934 3
935 1
936 3
937 4
938 5
939 3
940 2
941 6
942 9
943 4
944 2
945 3
946 1
947 7
948 2
949 4
950 3
951 4
952 4
953 6
954 2
955 0
956 2
957 7
958 6
959 4
960 4
961 5
962 2
963 7
964 3
965 3
966 4
967 1
968 2
969 5
970 1
971 4
972 2
973 3
974 3
975 3
976 5
977 3
978 4
979 5
980 6
981 10
982 7
983 4
984 2
985 4
986 6
987 2
988 5
989 6
990 4
991 7
992 3
993 2
994 6
995 5
996 6
997 4
998 3
999 7
};
\addlegendentry{Sample}
\addplot [semithick, orange]
table {%
200 30.0779438018799
201 27.6970672607422
202 27.4455509185791
203 26.9567565917969
204 27.1449565887451
205 26.9476699829102
206 26.7144927978516
207 26.5606784820557
208 26.3979606628418
209 26.2443904876709
210 25.7786979675293
211 25.8036346435547
212 25.7641162872314
213 25.8344821929932
214 26.0104694366455
215 25.9518146514893
216 25.1261959075928
217 25.4291286468506
218 25.0310592651367
219 25.2989292144775
220 24.5962753295898
221 24.1788711547852
222 24.6723651885986
223 24.7433109283447
224 25.3117599487305
225 25.5313205718994
226 25.3476181030273
227 24.7631778717041
228 23.9958801269531
229 23.690767288208
230 24.1725120544434
231 23.2323036193848
232 23.4813404083252
233 23.1194496154785
234 24.0551147460938
235 23.0745868682861
236 23.4848003387451
237 22.4053554534912
238 23.0113754272461
239 22.787052154541
240 22.7330188751221
241 22.9620819091797
242 22.4864273071289
243 22.3084812164307
244 22.5936946868896
245 22.8289470672607
246 23.6094760894775
247 24.6047458648682
248 24.9989528656006
249 23.8389778137207
250 23.1555233001709
251 22.6992931365967
252 22.5748863220215
253 22.5155467987061
254 22.0320072174072
255 21.5704002380371
256 21.3970737457275
257 21.5165176391602
258 21.2727222442627
259 21.3394947052002
260 21.1253986358643
261 21.0082893371582
262 20.7736301422119
263 20.8738174438477
264 20.7067623138428
265 21.1122264862061
266 21.0873985290527
267 21.0399990081787
268 20.465763092041
269 20.4365482330322
270 20.6120643615723
271 19.7703170776367
272 19.3861103057861
273 19.7494449615479
274 19.5948448181152
275 19.5440883636475
276 20.8599910736084
277 22.2067775726318
278 26.548770904541
279 31.2947177886963
280 33.448429107666
281 30.054313659668
282 24.5610408782959
283 20.7319946289062
284 18.8153038024902
285 18.4947357177734
286 19.2215213775635
287 18.7677936553955
288 18.5121536254883
289 18.211145401001
290 18.3455963134766
291 18.0452728271484
292 18.0522804260254
293 17.8155460357666
294 17.8929176330566
295 17.658670425415
296 17.8069934844971
297 18.3530082702637
298 19.2088489532471
299 20.4136905670166
300 20.6333923339844
301 20.1473197937012
302 18.0073013305664
303 17.7327136993408
304 17.5891914367676
305 17.7037487030029
306 16.943696975708
307 17.4103412628174
308 17.0762176513672
309 17.017894744873
310 17.0803966522217
311 17.0089893341064
312 16.8338928222656
313 16.7275524139404
314 16.541524887085
315 16.7223491668701
316 16.8963279724121
317 16.4531631469727
318 16.7223873138428
319 16.4302730560303
320 16.4450607299805
321 16.339656829834
322 16.39967918396
323 16.4246292114258
324 16.629322052002
325 16.5525512695312
326 16.4973964691162
327 16.42893409729
328 15.8412046432495
329 16.1722011566162
330 15.9175004959106
331 16.3289203643799
332 16.3288097381592
333 16.2345161437988
334 16.294506072998
335 15.9618444442749
336 15.9704332351685
337 15.9833240509033
338 15.749213218689
339 15.7120780944824
340 15.6581783294678
341 15.5892019271851
342 15.6464233398438
343 15.5568609237671
344 15.5966053009033
345 15.1217775344849
346 15.6436805725098
347 15.4534196853638
348 15.6717967987061
349 14.8839731216431
350 15.4178247451782
351 15.5405759811401
352 15.5416965484619
353 15.2938108444214
354 14.9435024261475
355 14.8259592056274
356 15.3753910064697
357 16.0422496795654
358 16.5354843139648
359 16.2950839996338
360 15.6711540222168
361 15.2551603317261
362 14.9981479644775
363 14.6012487411499
364 14.97962474823
365 15.1154727935791
366 14.8442354202271
367 14.4096126556396
368 14.3707914352417
369 14.2562274932861
370 14.7240695953369
371 14.1811285018921
372 14.3331279754639
373 13.9427833557129
374 14.356201171875
375 14.2279796600342
376 13.999472618103
377 14.2960062026978
378 14.2703981399536
379 14.3622417449951
380 14.2948093414307
381 14.133810043335
382 14.4642992019653
383 15.16676902771
384 14.8192377090454
385 14.4510507583618
386 14.2223958969116
387 14.3128318786621
388 13.8871259689331
389 14.0915184020996
390 14.0184020996094
391 13.871506690979
392 13.7896156311035
393 13.5016298294067
394 13.6030349731445
395 13.376838684082
396 13.6968221664429
397 13.2882061004639
398 13.6075744628906
399 13.2516050338745
400 13.4087238311768
401 13.4047222137451
402 13.2244253158569
403 13.2446918487549
404 13.3125295639038
405 13.0681390762329
406 13.0618381500244
407 13.0690021514893
408 13.2460308074951
409 12.9530467987061
410 12.6985950469971
411 13.2550868988037
412 12.9214935302734
413 13.1574335098267
414 12.8320369720459
415 13.0146675109863
416 12.9644899368286
417 12.9088535308838
418 13.0253162384033
419 13.2401752471924
420 13.6721496582031
421 13.8460559844971
422 13.8061599731445
423 13.1049041748047
424 12.8085823059082
425 12.8587913513184
426 12.5212650299072
427 12.4121208190918
428 12.8484621047974
429 12.6026887893677
430 12.8014831542969
431 12.3743295669556
432 12.65256690979
433 12.5424518585205
434 12.6395330429077
435 12.3574523925781
436 12.7174205780029
437 12.2524166107178
438 12.5348472595215
439 12.3284254074097
440 12.3732109069824
441 12.2856292724609
442 12.8065795898438
443 12.762243270874
444 13.6841201782227
445 13.9926204681396
446 13.3339042663574
447 13.1027383804321
448 12.4520092010498
449 12.2834663391113
450 12.0001621246338
451 12.0643138885498
452 11.9861240386963
453 12.1060371398926
454 12.0091114044189
455 11.947696685791
456 11.9057054519653
457 11.7442893981934
458 12.2100343704224
459 12.3945646286011
460 12.8576955795288
461 13.7495956420898
462 13.9112415313721
463 13.3010396957397
464 12.2189693450928
465 11.6036338806152
466 11.6123027801514
467 11.6200351715088
468 11.5912084579468
469 11.5443429946899
470 11.3541612625122
471 11.266016960144
472 11.6913032531738
473 11.4447917938232
474 11.495023727417
475 11.4999589920044
476 11.1663513183594
477 10.9585380554199
478 10.9188165664673
479 11.2561731338501
480 11.0451946258545
481 10.7074680328369
482 10.9170989990234
483 10.7986907958984
484 11.0717420578003
485 10.478931427002
486 10.5743236541748
487 10.4521656036377
488 10.3705911636353
489 10.3299608230591
490 10.4327707290649
491 10.411078453064
492 9.7975378036499
493 9.93910694122314
494 10.3063659667969
495 10.4831066131592
496 10.1470403671265
497 10.1366233825684
498 10.3320531845093
499 10.604344367981
500 10.4129610061646
501 10.779541015625
502 10.0705585479736
503 10.1398582458496
504 10.0204887390137
505 10.0141477584839
506 9.93384742736816
507 9.43383121490479
508 9.58806133270264
509 9.54520702362061
510 9.36680030822754
511 9.56476306915283
512 9.45267581939697
513 9.30881595611572
514 9.96196269989014
515 9.58202743530273
516 9.50186920166016
517 9.33663177490234
518 9.66961860656738
519 9.71848773956299
520 9.30888557434082
521 9.69552135467529
522 9.19808292388916
523 9.54878234863281
524 9.15494251251221
525 9.16668128967285
526 9.16339206695557
527 9.36185646057129
528 8.81082057952881
529 9.2858419418335
530 9.3544454574585
531 8.79672241210938
532 9.16476154327393
533 9.12096214294434
534 9.18789196014404
535 9.25708866119385
536 9.04943752288818
537 9.11316585540771
538 8.50139045715332
539 9.02029323577881
540 9.03906631469727
541 9.03760242462158
542 8.9904842376709
543 8.82988357543945
544 8.8344202041626
545 8.67680644989014
546 8.59416103363037
547 8.69768524169922
548 8.50273704528809
549 8.15647125244141
550 8.72792625427246
551 8.83657264709473
552 8.63321304321289
553 8.55130481719971
554 8.62946128845215
555 8.53631687164307
556 8.57466316223145
557 8.16918468475342
558 8.12154197692871
559 8.2131814956665
560 8.21768951416016
561 8.45097255706787
562 8.24412536621094
563 8.34483909606934
564 8.42285060882568
565 8.41878890991211
566 8.71356010437012
567 9.309401512146
568 9.31339550018311
569 8.48272895812988
570 7.89837646484375
571 8.27713394165039
572 7.58694410324097
573 7.93374967575073
574 8.13467311859131
575 7.91430044174194
576 7.96360206604004
577 8.06673526763916
578 7.76031064987183
579 8.02985191345215
580 7.57749462127686
581 7.64387369155884
582 7.97229242324829
583 7.78568983078003
584 8.04162693023682
585 7.78156137466431
586 7.58471202850342
587 7.76637935638428
588 7.63467168807983
589 7.52273654937744
590 7.57746696472168
591 7.4535698890686
592 7.55535221099854
593 7.65620183944702
594 7.50890159606934
595 7.79547595977783
596 8.12001323699951
597 7.57621240615845
598 7.38401222229004
599 7.44348001480103
600 7.38217544555664
601 7.47378921508789
602 7.04160404205322
603 7.34965515136719
604 7.48151302337646
605 7.30546379089355
606 7.29071092605591
607 7.25525569915771
608 7.25822687149048
609 7.33380842208862
610 7.3040599822998
611 7.11793613433838
612 7.0999608039856
613 7.17983627319336
614 7.15221929550171
615 6.92374134063721
616 7.05736684799194
617 7.19015216827393
618 6.92999887466431
619 6.99462747573853
620 7.00534105300903
621 7.0437650680542
622 6.97228622436523
623 7.14406728744507
624 6.8657398223877
625 6.80713367462158
626 6.77030372619629
627 6.81585502624512
628 6.84338140487671
629 6.98521661758423
630 7.18518924713135
631 6.65378904342651
632 6.83195161819458
633 6.66913652420044
634 6.77442502975464
635 6.54189491271973
636 6.64206647872925
637 6.68901681900024
638 6.70446920394897
639 6.82256460189819
640 6.67022037506104
641 6.63102769851685
642 7.03471279144287
643 7.07574939727783
644 7.28621435165405
645 7.5540566444397
646 7.13893032073975
647 6.98221683502197
648 7.2654824256897
649 6.7670726776123
650 6.66855096817017
651 6.76580190658569
652 6.83617877960205
653 6.38559436798096
654 6.45597457885742
655 6.16811037063599
656 6.46110582351685
657 6.53170871734619
658 6.45290660858154
659 6.39459037780762
660 6.4164514541626
661 6.56705904006958
662 6.36123037338257
663 6.48301982879639
664 6.55353593826294
665 6.57686042785645
666 7.06458139419556
667 7.18905305862427
668 7.67204475402832
669 7.93857526779175
670 8.2969274520874
671 8.68369293212891
672 8.60815334320068
673 8.46994781494141
674 8.88547134399414
675 8.93064498901367
676 8.83418273925781
677 8.59411239624023
678 8.86235618591309
679 8.67095756530762
680 8.56995296478271
681 8.27264881134033
682 8.38912868499756
683 8.17686748504639
684 7.58525228500366
685 7.30215740203857
686 6.77088832855225
687 6.29026794433594
688 6.40659523010254
689 6.13100147247314
690 6.09450340270996
691 6.36914873123169
692 6.16973829269409
693 6.20717620849609
694 6.06795120239258
695 5.90432214736938
696 6.32999277114868
697 6.69134759902954
698 6.88146638870239
699 7.02614641189575
700 6.16934108734131
701 6.05733203887939
702 5.71698951721191
703 5.69295501708984
704 5.93974447250366
705 5.94829559326172
706 6.45013999938965
707 6.89800453186035
708 7.46980571746826
709 6.78788948059082
710 6.71208906173706
711 5.8958215713501
712 5.97640705108643
713 5.82862520217896
714 6.20139598846436
715 5.92746734619141
716 6.07659006118774
717 6.39704179763794
718 7.38337802886963
719 10.3093042373657
720 17.0657730102539
721 29.8535900115967
722 48.6025428771973
723 63.8129463195801
724 65.3539657592773
725 53.7392120361328
726 35.4163970947266
727 20.7895317077637
728 11.4144172668457
729 7.68251705169678
730 6.56247520446777
731 5.70016002655029
732 5.5237922668457
733 5.58267831802368
734 5.1360821723938
735 5.23693418502808
736 5.27102613449097
737 5.11606884002686
738 5.10707855224609
739 5.16396522521973
740 4.8863673210144
741 4.96425294876099
742 5.06667566299438
743 4.98711967468262
744 4.96196269989014
745 5.18713474273682
746 4.88716745376587
747 4.94859027862549
748 4.99733400344849
749 5.05318593978882
750 4.9321551322937
751 5.04784536361694
752 5.01038837432861
753 5.10274362564087
754 5.13448524475098
755 4.83845329284668
756 4.94696807861328
757 5.19129753112793
758 5.12801265716553
759 5.1320629119873
760 5.19788932800293
761 4.90025615692139
762 4.99414253234863
763 4.95530796051025
764 4.92939710617065
765 4.96155881881714
766 4.90153980255127
767 4.75323152542114
768 5.01264905929565
769 4.94105434417725
770 4.89400815963745
771 4.77188968658447
772 4.79215097427368
773 4.73136901855469
774 5.03654813766479
775 4.71903800964355
776 4.90739059448242
777 5.21289014816284
778 5.197678565979
779 4.89665746688843
780 4.95803308486938
781 4.59172916412354
782 4.65345621109009
783 4.73685836791992
784 4.79878044128418
785 4.64306402206421
786 4.66894960403442
787 4.59494018554688
788 4.62746524810791
789 4.71362781524658
790 4.62437963485718
791 4.52219390869141
792 4.45473432540894
793 4.66289472579956
794 4.46729516983032
795 4.58390760421753
796 4.65025615692139
797 4.90390682220459
798 5.13706398010254
799 4.97993040084839
800 5.03812551498413
801 5.06097507476807
802 5.30550861358643
803 5.22102689743042
804 5.47778415679932
805 5.38156604766846
806 5.7202730178833
807 5.72021293640137
808 5.53831052780151
809 5.29322910308838
810 5.20307636260986
811 4.69700241088867
812 5.02452278137207
813 5.29773664474487
814 5.21095561981201
815 5.32617473602295
816 5.18490123748779
817 4.81087732315063
818 4.93760395050049
819 4.93000411987305
820 4.57697486877441
821 4.74232482910156
822 4.7901291847229
823 4.59826850891113
824 4.66925048828125
825 4.86318731307983
826 4.81529474258423
827 5.11615037918091
828 5.41475057601929
829 5.31368112564087
830 5.0096640586853
831 4.7979907989502
832 4.652184009552
833 4.58383131027222
834 4.68958234786987
835 4.57953405380249
836 4.36252975463867
837 4.41278791427612
838 4.22799062728882
839 4.63352394104004
840 4.66161203384399
841 5.86374378204346
842 9.22701454162598
843 14.7770872116089
844 18.0927867889404
845 16.7699394226074
846 12.076340675354
847 8.4566478729248
848 7.00029993057251
849 7.10584688186646
850 6.97161817550659
851 6.75774765014648
852 7.11610889434814
853 6.76352739334106
854 6.74824523925781
855 6.23796558380127
856 6.69935846328735
857 6.38894128799438
858 6.14624547958374
859 6.23332023620605
860 6.60053014755249
861 7.63594341278076
862 7.45878124237061
863 7.12614488601685
864 6.17076349258423
865 5.66592884063721
866 5.53857374191284
867 5.36990594863892
868 5.50651884078979
869 5.51798820495605
870 5.33013153076172
871 5.18597793579102
872 5.20925140380859
873 5.32685041427612
874 5.01567220687866
875 5.05809211730957
876 5.16482210159302
877 4.90633153915405
878 4.83315086364746
879 4.89370822906494
880 4.93083906173706
881 4.75306701660156
882 4.6586971282959
883 4.68990230560303
884 4.75640535354614
885 4.63967227935791
886 4.58652782440186
887 4.47398853302002
888 4.70648097991943
889 4.39931631088257
890 4.43968534469604
891 4.39821815490723
892 4.36953401565552
893 4.45519161224365
894 4.58870315551758
895 4.41627407073975
896 4.43577432632446
897 4.49137544631958
898 4.44348239898682
899 4.51486825942993
900 4.45492839813232
901 3.95611214637756
902 4.38656854629517
903 4.27754783630371
904 4.26971817016602
905 4.27830410003662
906 4.35544681549072
907 4.2684497833252
908 4.10531044006348
909 3.86168766021729
910 4.16615629196167
911 4.24052286148071
912 4.05093860626221
913 4.20904922485352
914 4.15015935897827
915 4.21367788314819
916 4.25631761550903
917 4.08638095855713
918 4.19603204727173
919 4.28749656677246
920 4.1914005279541
921 4.10493659973145
922 3.94306421279907
923 4.14548492431641
924 4.08296632766724
925 4.21212959289551
926 4.00835609436035
927 4.08996152877808
928 4.04192495346069
929 3.8753490447998
930 4.06306552886963
931 4.01000881195068
932 4.13925981521606
933 4.02561807632446
934 3.98076224327087
935 3.98539209365845
936 4.06380796432495
937 4.13974571228027
938 4.09850549697876
939 4.19236516952515
940 3.98887085914612
941 4.03005790710449
942 4.09914350509644
943 4.07330131530762
944 4.16632843017578
945 3.96294069290161
946 3.91395664215088
947 4.05002498626709
948 4.16497039794922
949 4.09121131896973
950 4.08453226089478
951 3.91906905174255
952 3.9586923122406
953 4.0678858757019
954 3.9093120098114
955 3.84257459640503
956 4.13074493408203
957 3.93727874755859
958 3.93673515319824
959 3.86116576194763
960 3.95313906669617
961 3.65494108200073
962 4.12881946563721
963 3.79165720939636
964 3.78073573112488
965 4.0469765663147
966 3.7880916595459
967 3.81091070175171
968 3.80276393890381
969 3.90479350090027
970 3.76346254348755
971 3.95300483703613
972 3.69476938247681
973 4.06694984436035
974 3.73750114440918
975 3.6713535785675
976 3.63430643081665
977 4.12200450897217
978 4.28420400619507
979 4.87598276138306
980 5.53210496902466
981 5.73990249633789
982 5.96713066101074
983 5.85034704208374
984 5.84049797058105
985 5.66689491271973
986 5.39900970458984
987 5.66407203674316
988 5.31202268600464
989 5.04736566543579
990 5.29872179031372
991 5.17760372161865
992 4.88416242599487
993 5.35331344604492
994 5.09635210037231
995 4.69869565963745
996 4.8783974647522
997 4.77661275863647
998 4.60067367553711
999 4.50841188430786
};
\addlegendentry{CVAE}
\end{axis}

\end{tikzpicture}
